Predicting academic success in Belgium and France Comparison and integration of variables related to student behavior

Having observed low success rates among first-year university students in both Belgium and France, we develop prediction models in this paper in order to identify, at the earliest possible stage, those students who are at risk of failing at the end of the academic year. We applied different data mining techniques to predict the students' academic success. We find that it is very difficult to predict success by only considering the variables related to behavior during classes, and that it is necessary to add variables related to personal history, involvement in and behavior during their studies, and perceptions of academic life, to obtain good-quality results.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

